Know Your Self-supervised Learning: A Survey on Image-based Generative and Discriminative Training

Although supervised learning has been highly successful in improving the state-of-the-art in the domain of image-based computer vision in the past, the margin of improvement has diminished significantly in recent years, indicating that a plateau is in sight. Meanwhile, the use of self-supervised learning (SSL) for the purpose of natural language processing (NLP) has seen tremendous successes during the past couple of years, with this new learning paradigm yielding powerful language models. Inspired by the excellent results obtained in the field of NLP, self-supervised methods that rely on clustering, contrastive learning, distillation, and information-maximization, which all fall under the banner of discriminative SSL, have experienced a swift uptake in the area of computer vision. Shortly afterwards, generative SSL frameworks that are mostly based on masked image modeling, complemented and surpassed the results obtained with discriminative SSL. Consequently, within a span of three years, over $100$ unique general-purpose frameworks for generative and discriminative SSL, with a focus on imaging, were proposed. In this survey, we review a plethora of research efforts conducted on image-oriented SSL, providing a historic view and paying attention to best practices as well as useful software packages. While doing so, we discuss pretext tasks for image-based SSL, as well as techniques that are commonly used in image-based SSL. Lastly, to aid researchers who aim at contributing to image-focused SSL, we outline a number of promising research directions.

==> (inline-0) <==
\begin{longtable}[l]{ l l }
\texttt{SeLa} & Self labeling \\
\texttt{SCAN} & Semantic clustering by adopting nearest neighbors \\
\texttt{Swav} & Swapping assignments between multiple \\
~ & views of the same image \\
\texttt{ODC} & Online deep clustering \\
\texttt{CoKe} & Constrained K-means \\
\end{longtable}

\underline{\footnotesize Contrastive frameworks}
\begin{longtable}[l]{ l l }
\texttt{InstDist} & Instance discrimination \\
\texttt{NPID} & Non-parametric instance discrimination \\
\texttt{CPC} & Contrastive predictive coding \\
\texttt{DIM} & Deep InfoMax \\
\texttt{AMDIM} & Augmented multi-scale \texttt{DIM} \\
\texttt{CMC} & Contrastive multi-view coding  \\
\texttt{MoCo} & Momentum contrast \\
\texttt{PIRL} & Pretext-invariant representation learning \\
\texttt{SimCLR} & A simple framework for contrastive learning \\
\texttt{PCL} & Prototypical contrastive learning \\
\texttt{PIC} & Parametric instance classification \\
\texttt{DCL} & Debiased contrastive learning \\
\texttt{LooC} & Leave-one-out contrastive learning\\
\texttt{G-SimCLR} & Self-supervised contrastive learning with \\
~ & guided projection \\
\texttt{ReLIC} & Representation learning via\\
~ & invariant causal mechanisms \\
\texttt{AdCo} & Adversarial contrast\\
\texttt{DenseCL} & Dense contrastive learning \\
\texttt{PixPro} & Pixel-level consistency propagation \\
\texttt{CLSA} & Contrastive learning with \\
~ & stronger augmentations \\
\texttt{NNCLR} & Nearest-neighbor contrastive learning \\
~ & of visual representations \\
\texttt{MoBY} & \texttt{\blu{Mo}Co} + \texttt{\blu{BY}OL} \\
\texttt{DNC} & Divide and contrast \\
\texttt{ReSSL} & Relational self-supervised learning \\
\texttt{UniGrad} & A unified gradient framework \\
\texttt{SimCo} & Simplified \texttt{MoCo} without momentum\\
\texttt{SimMoCo} & Simplified \texttt{MoCo} \\
\texttt{UniVIP} & A unified framework for self-supervised\\
~ & visual pre-training \\
\texttt{Mugs} &  Multi-granular self-supervised learning\\
\texttt{CaCo} & Cooperative-adversarial contrastive learning \\
\texttt{SMoG} & Synchronous momentum grouping \\
\texttt{SiameseIM} & Siamese image modelling \\

\end{longtable}

\underline{\footnotesize Distillation frameworks}
\begin{longtable}[l]{ l l }
\texttt{BYOL} & Build your-own latent \\
\texttt{SimSiam} & Simple Siamese representation learning networks \\
\texttt{OBoW} & Online bag-of-visual-words \\
\texttt{DirectPred} & Direct linear predictor \\
\texttt{SEED} & Self-supervised distillation for visual representation \\
\texttt{DisCo} & Distilled contrastive learning \\
\texttt{DINO} & Self-distillation with no labels \\
\texttt{EsVit} & Efficient self-supervised vision transformer \\
\texttt{BINGO} & Bag of instances aggregation \\
\texttt{TinyMIM} & Tiny \texttt{MIM} \\

\end{longtable}

\underline{\footnotesize Information-maximization frameworks}
\begin{longtable}[l]{ l l }
\texttt{WMSE} & Whitening mean squared error \\
\texttt{VicReg} & Variance-invariance-covariance regularization \\
\texttt{TWIST} & Twin class distribution estimation \\
\texttt{TLDR} & Twin learning for dimensionality reduction \\
\texttt{ARB} & Align representations with base \\
\texttt{VicRegL} & \texttt{VicReg} with local visual features\\

\end{longtable}
}
\end{minipage}
\begin{minipage}{0.5\textwidth}
{\scriptsize
\underline{\footnotesize Enhancement modules}
\begin{longtable}[l]{ l l }
\texttt{InfoMin} & Mutual information principle \\
\texttt{InterCLR} & Inter-image contrastive learning \\
\texttt{HEXA}  & Hard examples \\
\texttt{MocHi} & Mixing of contrastive hard negatives\\
\texttt{Resim} & Region similarity representation learning \\
\texttt{MSF} & Mean shift for self-supervised learning \\
\texttt{ORL} & Object-level representation learning  \\
\texttt{CEB} & Conditional entropy bottleneck \\
\texttt{SEM} & Simplicial embeddings \\
\texttt{ENS} & Ensemble self-supervised learning \\
\texttt{MRCL} & Masked reconstruction contrastive learning\\
\texttt{TS} & Temperature schedules\\
\texttt{ARCL} & Augmentation-robust contrastive learning \\
\texttt{MosRep} & Mosaic representation learning framework \\

\end{longtable}

\underline{\footnotesize GAN-based frameworks}
\begin{longtable}[l]{ l l }
\texttt{BiGAN} & Bidirectional \texttt{GAN} \\

\texttt{ALI} & Adversarially learned inference \\

\texttt{BigBiGAN} & \texttt{BiGAN} with \texttt{BigGAN} generator\\

\texttt{SS-GAN} & Self-supervised \texttt{GAN} \\

\texttt{SS-GAN-LA} & \texttt{SS-GAN} with label augmentation\\

\texttt{VQGAN} & Vector-quantized \texttt{GAN} \\

\texttt{Vit-VQGAN} & ViT-based \texttt{VQGAN} \\
\end{longtable}

\underline{\footnotesize MIM-based frameworks}
\begin{longtable}[l]{ l l }
\texttt{iGPT} &  Image \texttt{GPT}\\
\texttt{BEiT} &  Bidirectional encoder representation from\\
~ & image transformers\\
\texttt{MAE} &  Masked autoencoders\\
\texttt{iBOT} &  Image \texttt{BERT} pre-training with online tokenizer\\
\texttt{SimMIM} &  A simple framework for MIM \\
\texttt{PeCO} &  Perceptual codebook \\ %for BERT Pre-training of Vision Transformers
\texttt{MaskFeat} &  Masked feature prediction \\
\texttt{CAE} &  Context autoencoder \\
\texttt{CIM} &  Corrupted image modeling\\
\texttt{MCMAE} &  Masked convolution meets \texttt{MAE}\\
\texttt{ConMIM} &  Denoising contrast masked image modeling \\
\texttt{CMAE} &  Contrastive \texttt{MAE}\\
\texttt{SdAE} &  Self-distillated masked autoencoder\\
\texttt{MILAN} & Masked image pretraining on\\
~ & language assisted representation \\
\texttt{CAN} & Contrastive learning, masked autoencoders,\\
~ & and noise prediction \\
\texttt{PCAE} & Progressively compressed autoencoder\\
\texttt{SparK} & Sparse masked modeling\\
\texttt{MRMAE} & Mimic before reconstruct \texttt{MAE}\\
\end{longtable}

\underline{\footnotesize Others}
\begin{longtable}[l]{ l l }
\texttt{BERT} &  Bidirectional encoder representations from transformers \\
\texttt{GPT} & Generative pre-trained transformer \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\
\phantom{--} \\

\end{longtable}
\begin{tabular}{ccccccc}
\cmidrule[1pt]{1-7}
SSL & Primary & Publication & Experiments on  & Downstream  & Official & Trained  \\
framework & affiliation & date & on ImageNet 1K & experiments & implementation & models \\
\cmidrule[0.5pt]{1-7}

\texttt{Deep Cluster} & Facebook AI Research & Mar 2019 & Yes & Yes & \href{https://github.com/facebookresearch/deepcluster}{Available} & \href{https://github.com/facebookresearch/deepcluster}{Available} \\

\texttt{Local Aggregation} & Stanford University & Apr 2019 & Yes & Yes & \href{https://github.com/neuroailab/LocalAggregation}{Available} & \red{Not available} \\

\texttt{Deeper Cluster} & Facebook AI Research & Aug 2019 & Yes & Yes & \href{https://github.com/facebookresearch/DeeperCluster}{Available} & \href{https://github.com/facebookresearch/DeeperCluster}{Available} \\

\texttt{SeLa} & University of Oxford & Nov 2019 & Yes & Yes & \href{https://github.com/yukimasano/self-label}{Available}  & \href{https://github.com/yukimasano/self-label}{Available} \\

\texttt{SCAN} & KU Leuven & Jul 2020 & Yes & \red{No} & \href{https://github.com/wvangansbeke/Unsupervised-Classification}{Available} & \href{https://github.com/wvangansbeke/Unsupervised-Classification}{Available} \\

\texttt{Deep Cluster-v2} & Facebook AI Research & Jun 2020 & Yes & Yes & \href{https://github.com/facebookresearch/swav}{Available} & \href{https://github.com/facebookresearch/swav}{Available} \\

\texttt{SeLa-v2} & Facebook AI Research & Jun 2020 & Yes & Yes & \href{https://github.com/facebookresearch/swav}{Available} & \href{https://github.com/facebookresearch/swav}{Available} \\

\texttt{Swav} & Facebook AI Research & Jun 2020 & Yes & Yes & \href{https://github.com/facebookresearch/swav}{Available} & \href{https://github.com/facebookresearch/swav}{Available}  \\

\texttt{ODC} & SenseTime & Jun 2020 & Yes & Yes & \href{https://github.com/open-mmlab/mmselfsup/tree/dev-1.x/configs/selfsup/odc}{Available} & \red{Not available} \\

\texttt{CoKe} & Alibaba & May 2021 & Yes & Yes & \href{https://github.com/idstcv/CoKe}{Available} & \href{https://github.com/idstcv/CoKe}{Available} \\

\texttt{Self-Classifier} & IBM Research & Jul 2022 & Yes & Yes & \href{https://github.com/elad-amrani/self-classifier}{Available} & \href{https://github.com/elad-amrani/self-classifier}{Available} \\

\cmidrule[0.5pt]{1-7}

\texttt{InstDist (NPID)} & Chinese Univ. of Hong Kong & May 2018 & Yes & Yes & \href{https://github.com/zhirongw/lemniscate.pytorch}{Available} & \href{https://github.com/zhirongw/lemniscate.pytorch}{Available}\\

\texttt{CPC} & DeepMind & Jul 2018 & Yes & \red{No} & \red{Not available} & \red{Not available} \\

\texttt{DIM} & Microsoft Research & Aug 2018 & \red{No} & \red{No} & \href{https://github.com/rdevon/DIM}{Available} & \red{Not available} \\

\texttt{CPC-v2} & DeepMind & May 2019 & Yes & Yes & \red{Not available}  & \red{Not available} \\

\texttt{AMDIM} & Microsoft Research & Jun 2019  & Yes & \red{No} & \href{https://github.com/Philip-Bachman/amdim-public}{Available}  & \href{https://github.com/Philip-Bachman/amdim-public
}{Available} \\

\texttt{CMC} & MIT & Jun 2019 & Yes & Yes & \href{https://github.com/HobbitLong/CMC/}{Available} & \href{https://github.com/HobbitLong/CMC/}{Available} \\

\texttt{MoCo} & Facebook AI Research & Nov 2019  & Yes & Yes & \href{https://github.com/facebookresearch/moco}{Available}  & \href{https://github.com/facebookresearch/moco}{Available} \\

\texttt{PIRL} & Facebook AI Research  & Dec 2019  & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{SimCLR} & Google Research  & Feb 2020 & Yes & Yes & \href{https://github.com/google-research/simclr}{Available} & \href{https://github.com/google-research/simclr}{Available} \\

\texttt{MoCo-v2} & Facebook AI Research  & Mar 2020 & Yes & Yes & \href{https://github.com/facebookresearch/moco}{Available} & \href{https://github.com/facebookresearch/moco}{Available}  \\

\texttt{SimCLR-v2} & Google Research & Jun 2020 & Yes & \red{No} & \href{https://github.com/google-research/simclr}{Available} & \href{https://github.com/google-research/simclr}{Available} \\

\texttt{PCL \& PCLv2} & Salesforce Research & Jun 2020 & Yes & Yes & \href{https://github.com/salesforce/PCL}{Available} & \href{https://github.com/salesforce/PCL}{Available} \\

\texttt{PIC} & Microsoft Research & Jun 2020 & Yes & Yes & \href{https://github.com/bl0/PIC/}{Available} & \href{https://github.com/bl0/PIC/}{Available}   \\

\texttt{DCL} & MIT & Jul 2020 & \red{No} & Yes & \href{https://github.com/chingyaoc/DCL}{Available} & \href{https://github.com/chingyaoc/DCL}{Available} \\

\texttt{LooC} & UC Berkeley & Aug 2020 & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{G-SimCLR} & Walmart Labs & Sep 2020 & \red{No} & \red{No} & \href{https://github.com/ariG23498/G-SimCLR}{Available} & \href{https://github.com/ariG23498/G-SimCLR}{Available} \\

\texttt{ReLIC} & DeepMind & Oct 2020 & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{AdCo} & Peking University & Nov 2020 & Yes & Yes & \href{https://github.com/maple-research-lab/AdCo/}{Available} & \href{https://github.com/maple-research-lab/AdCo/}{Available} \\

\texttt{DenseCL} & The University of Adelaide & Nov 2020 & \red{No} & Yes & \href{https://github.com/WXinlong/DenseCL}{Available} & \href{https://github.com/WXinlong/DenseCL}{Available} \\

\texttt{PixPro} & Microsoft Research & Nov 2020 & Yes & Yes & \href{https://github.com/zdaxie/PixPro}{Available} & \href{https://github.com/facebookresearch/simsiam}{Available} \\

\texttt{MoCo-v3} & Facebook AI Research & Apr 2021  & Yes & Yes & \href{https://github.com/facebookresearch/moco-v3}{Available} & \href{https://github.com/facebookresearch/moco-v3}{Available} \\

\texttt{CLSA} &  Purdue University & Apr 2021  & Yes & Yes & \href{https://github.com/maple-research-lab/CLSA}{Available} & \href{https://github.com/maple-research-lab/CLSA}{Available} \\

\texttt{Truncated Triplet} & Sun Yat-sen University & Apr 2021 & Yes & Yes & \href{https://github.com/wanggrun/triplet}{Available} & \href{https://github.com/wanggrun/triplet}{Available} \\

\texttt{NNCLR} & Google Research & Apr 2021 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{MoBY} & Microsoft Research & May 2021 & Yes & Yes & \href{https://github.com/SwinTransformer/Transformer-SSL}{Available} & \href{https://github.com/SwinTransformer/Transformer-SSL}{Available} \\

\texttt{DNC} & DeepMind & May 2021 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{ReSSL} & SenseTime & Jul 2021 & Yes & \red{No} & \href{https://github.com/kyle-1997/ReSSL}{Available} & \href{https://github.com/kyle-1997/ReSSL}{Available} \\

\texttt{UniGrad} & SenseTime & Dec 2021 & Yes & \red{No} & \href{https://github.com/fundamentalvision/UniGrad}{Available} & \href{https://github.com/fundamentalvision/UniGrad}{Available}\\

\texttt{ReLIC-v2} & DeepMind & Jan 2022 & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{SimCo} & KAIST & Mar 2022 & \red{No} & \red{No} & \href{https://github.com/ChaoningZhang/Dual-temperatureL}{Available} & \red{Not available} \\

\texttt{SimMoCo} & KAIST & Mar 2022 & \red{No} & \red{No} & \href{https://github.com/ChaoningZhang/Dual-temperatureL}{Available} & \red{Not available} \\

\texttt{UniVIP} & University of Chinese AoS & Mar 2022 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{Mugs} & Sea AI Lab & Mar 2022 & Yes & Yes & \href{https://github.com/sail-sg/mugs}{Available} & \href{https://github.com/sail-sg/mugs}{Available} \\

\texttt{CaCo} & Purdue  University & Mar 2022 & Yes & Yes & \href{https://github.com/maple-research-lab/caco}{Available} & \href{https://github.com/maple-research-lab/caco}{Available} \\

\texttt{SMoG} & Huawei & Jul 2022 & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{SiameseIM} & Shanghai Artificial Intelligence Lab. & Nov 2022 & Yes & Yes & \red{Not available} & \red{Not available} \\

\cmidrule[0.5pt]{1-7}

\texttt{BYOL} & DeepMind  & Jun 2020 & Yes & Yes & \href{https://github.com/deepmind/deepmind-research/tree/master/byol}{Available} & \href{https://github.com/deepmind/deepmind-research/tree/master/byol}{Available} \\

\texttt{SimSiam} & Facebook AI Research & Aug 2020 & Yes & Yes & \href{https://github.com/facebookresearch/simsiam}{Available} & \href{https://github.com/facebookresearch/simsiam}{Available} \\

\texttt{OBoW} & Valeo.ai & Dec 2020  & Yes & Yes & \href{https://github.com/valeoai/obow}{Available} & \href{https://github.com/valeoai/obow}{Available} \\

\texttt{SEED} & Microsoft Research & Jan 2021 & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{DirectPred} & Facebook AI Research & Feb 2021 & Yes & Yes & \href{https://github.com/facebookresearch/luckmatters/tree/main/ssl}{Available} & \red{Not available} \\

\texttt{DisCO} & Tencent & Apr 2021 & Yes & Yes & \href{https://github.com/Yuting-Gao/DisCo-pytorch}{Available} & \href{https://github.com/Yuting-Gao/DisCo-pytorch}{Available} \\

\texttt{DINO} & Facebook AI Research & Apr 2021 & Yes & Yes & \href{https://github.com/facebookresearch/dino}{Available} & \href{https://github.com/facebookresearch/dino}{Available} \\

\texttt{EsViT} & Microsoft Research & Jun 2021 & Yes & Yes & \href{https://github.com/microsoft/esvit}{Available} & \href{https://github.com/microsoft/esvit}{Available} \\

\texttt{BINGO} & Huawei & Mar 2022 & Yes & Yes & \href{https://github.com/haohang96/bingo}{Available}  & \red{Not available} \\

\texttt{TinyMIM} & Microsoft Research & Jan 2023 & Yes & Yes & \href{https://github.com/OliverRensu/TinyMIM}{Available} & \href{https://github.com/OliverRensu/TinyMIM}{Available} \\

\cmidrule[0.5pt]{1-7}

\texttt{WMSE} & University of Trento & Jul 2020 & Yes & \red{No} & \href{https://github.com/htdt/self-supervised}{Available} & \red{Not available} \\

\texttt{Barlow Twins} & Facebook AI Research & Mar 2021  & Yes & Yes & \href{https://github.com/facebookresearch/barlowtwins}{Available} & \href{https://github.com/facebookresearch/barlowtwins}{Available} \\

\texttt{VicReg} & Facebook AI Research & May 2021 & Yes & Yes & \href{https://github.com/facebookresearch/vicreg}{Available} & \href{https://github.com/facebookresearch/vicreg}{Available} \\

\texttt{TWIST} & Tsinghua University & Oct 2021 & Yes & Yes & \href{https://github.com/bytedance/TWIST}{Available} & \href{https://github.com/bytedance/TWIST}{Available} \\

\texttt{TLDR} & Naver Labs EU & Oct 2021 & Yes & Yes & \href{https://github.com/naver/tldr}{Available} & \red{Not available} \\

\texttt{ARB} & Shanghai Jiao Tong University & Nov 2021  & Yes &  \red{No} &  \red{Not available} & \red{Not available} \\

\texttt{VicRegL} & Facebook AI Research & Oct 2022 & Yes & Yes & \href{https://github.com/facebookresearch/VICRegL}{Available} & \href{https://github.com/facebookresearch/VICRegL}{Available} \\

\cmidrule[1pt]{1-7}
\end{tabular}
\begin{tabular}{ccccccc}
\cmidrule[1pt]{1-7}
SSL & Primary & Publication & Experiments on  & Downstream  & Official & Trained  \\
framework & affiliation & date & on ImageNet 1K & experiments & implementation & models \\
\cmidrule[0.5pt]{1-7}

\texttt{InfoMin} & MIT & May 2020 & Yes & Yes & \href{https://github.com/HobbitLong/PyContrast}{Available} & \href{https://github.com/HobbitLong/PyContrast}{Available} \\

\texttt{InterCLR} & Nanyang Technological Univ. & Aug 2020 & Yes & Yes & \red{Not available} & \red{Not available}  \\

\texttt{HEXA} & Microsoft Research & Dec 2020 & Yes & Yes & \red{Not available} & \red{Not available}  \\

\texttt{MocHi} & Naver Labs EU & Oct 2020 & Yes & Yes & \red{Not available} & \href{https://europe.naverlabs.com/research/computer-vision/mochi/#pretrainedmodels}{Available} \\

\texttt{ReSim} & UC Berkeley & Mar 2021 & Yes & Yes & \href{https://github.com/Tete-Xiao/ReSim}{Available} & \href{https://github.com/Tete-Xiao/ReSim}{Available} \\

\texttt{MSF} & University of Maryland & May 2021 & Yes & Yes & \href{https://github.com/UMBCvision/MSF}{Available} & \href{https://github.com/UMBCvision/MSF}{Available} \\

\texttt{ORL} & Nanyang Technological Univ. & Jun 2021& Yes & Yes & \href{https://github.com/Jiahao000/ORL}{Available} & \href{https://github.com/Jiahao000/ORL}{Available} \\

\texttt{CEB} & Google Research & Sep 2021 & Yes & Yes & \href{https://github.com/google-research/compressive-visual-representations}{Available} & \href{https://github.com/google-research/compressive-visual-representations}{Available} \\

\texttt{SEM} & MILA & Apr 2022 & Yes & Yes & \href{https://openreview.net/forum?id=RWtGreRpovS}{Available} & \red{Not available}  \\

\texttt{ENS} & Google Research & Nov 2022 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{MRCL} & University of Chinese AoS & Nov 2022 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{TS} & Max Planck Institute & Mar 2023 & \red{No} & \red{No} & \href{https://github.com/Annusha/temperature_schedules}{Available} & \href{https://github.com/Annusha/temperature_schedules}{Available}\\

\texttt{ARCL} & Shanghai Jiao Tong Univ. & Mar 2023 & Yes & Yes & \red{Not available} & \red{Not available} \\

\texttt{MosRep} & University of Sydney & Mar 2023 & Yes & Yes & \href{https://github.com/DerrickWang005/MosRep}{Available} & \href{https://github.com/DerrickWang005/MosRep}{Available} \\

\cmidrule[1pt]{1-7}
\end{tabular}
\begin{tabular}{ccccccc}
\cmidrule[1pt]{1-7}
SSL & Primary & Publication & Experiments on  & Downstream  & Official & Trained  \\
framework & affiliation & date & on ImageNet 1K & experiments & implementation & models \\
\cmidrule[0.5pt]{1-7}

\texttt{BiGAN} & University of California & May 2016 & Yes & Yes & \href{https://github.com/jeffdonahue/bigan}{Available} & \href{https://github.com/jeffdonahue/bigan}{Available}\\

\texttt{BigBiGAN} & DeepMind &  Jul 2019  & Yes & Yes & \href{https://colab.research.google.com/github/tensorflow/hub/blob/master/examples/colab/bigbigan_with_tf_hub.ipynb}{Available} & \href{https://tfhub.dev/s?publisher=deepmind&q=bigbigan}{Available}\\

\texttt{ALI} & MILA & Jun 2016  & No & Yes & \href{https://github.com/IshmaelBelghazi/ALI}{Available} & \href{https://github.com/IshmaelBelghazi/ALI}{Available}\\

\texttt{SS-GAN} & University of California & Nov 2018  & Yes & Yes & \href{https://github.com/google/compare_gan/tree/master/compare_gan}{Available} & \red{Not available} \\

\texttt{SS-GAN-LA} & University of Chinese AoS & Oct 2021 & \red{No} & Yes & \href{https://github.com/liang-hou/ssgan-la}{Available} & \href{https://github.com/liang-hou/ssgan-la}{Available}\\

\texttt{Vit-VQGAN} & Google Research &  Oct 2021  & Yes & Yes & \red{Not available} & \red{Not available}\\

\cmidrule[0.5pt]{1-7}

\texttt{iGPT} & OpenAI & Jul 2020  & Yes & Yes & \href{https://github.com/openai/image-gpt}{Available} & \href{https://github.com/openai/image-gpt}{Available}\\

\texttt{BEiT} & Microsoft Research & Jun 2021  & Yes & Yes & \href{https://github.com/microsoft/unilm/tree/master/beit}{Available} & \href{https://github.com/microsoft/unilm/tree/master/beit}{Available}\\

\texttt{MAE} & Facebook AI Research & Nov 2021  & Yes & Yes & \href{https://github.com/facebookresearch/mae}{Available} & \href{https://github.com/facebookresearch/mae}{Available}\\

\texttt{iBOT} & ByteDance & Nov 2021  & Yes & Yes & \href{https://github.com/bytedance/ibot}{Available} & \href{https://github.com/bytedance/ibot}{Available}\\

\texttt{SimMIM} & Microsoft Research & Nov 2021  & Yes & Yes & \href{https://github.com/microsoft/SimMIM}{Available} & \href{https://github.com/microsoft/SimMIM}{Available}\\

\texttt{PeCO} & Microsoft Research & Nov 2021  & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{MaskFeat} & Facebook AI Research & Dec 2021  & Yes & Yes & \href{https://github.com/facebookresearch/SlowFast/blob/main/projects/maskfeat/README.md}{Available} & \href{https://github.com/facebookresearch/SlowFast/blob/main/projects/maskfeat/README.md}{Available} \\

\texttt{data2vec} & Facebook AI Research & Feb 2022  & Yes & \red{No} & \href{https://github.com/facebookresearch/fairseq/tree/main/examples/data2vec}{Available} & \href{https://github.com/facebookresearch/fairseq/tree/main/examples/data2vec}{Available}\\

\texttt{CAE} & Peking University & Feb 2022  & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{CIM} & Microsoft Research & Feb 2022  & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{MCMAE} & SenseTime & May 2022  & Yes & Yes & \href{https://github.com/Alpha-VL/ConvMAE}{Available} & \href{https://github.com/Alpha-VL/ConvMAE}{Available}\\

\texttt{ConMIM} & Tencent & May 2022  & Yes & Yes & \href{https://github.com/TencentARC/ConMIM}{Available} & \href{https://github.com/TencentARC/ConMIM}{Available}\\

\texttt{CMAE} & ByteDance & Jul 2022  & Yes & Yes & \red{Not available} & \red{Not available}\\

\texttt{SdAE} & Huawei & Jul 2022  & Yes & Yes & \href{https://github.com/AbrahamYabo/SdAE}{Available} & \href{https://github.com/AbrahamYabo/SdAE}{Available}\\

\texttt{MILAN} & Alibaba & Aug 2022  & Yes & Yes & \href{https://github.com/zejiangh/MILAN}{Available} & \href{https://github.com/zejiangh/MILAN}{Available}\\

\texttt{BEiT-v2} & Microsoft Research & Aug 2022  & Yes & Yes & \href{https://github.com/microsoft/unilm/tree/master/beit2}{Available} & \href{https://github.com/microsoft/unilm/tree/master/beit2}{Available}\\

\texttt{BEiT-v3} & Microsoft Research & Aug 2022  & Yes & Yes & \href{https://github.com/microsoft/unilm/tree/master/beit3}{Available} & \href{https://github.com/microsoft/unilm/tree/master/beit3}{Available}\\

\texttt{CAE-v2} & Baidu & Nov 2022  & Yes & Yes & \red{Not available} & \red {Not available}\\

\texttt{CAN} & Google Research & Jan 2023  & Yes & Yes & \href{https://github.com/bwconrad/can}{Available} & \href{https://github.com/bwconrad/can}{Available}\\

\texttt{PCAE} & Huawei & Jan 2023  & Yes & Yes & \href{https://github.com/caddyless/PCAE/}{Available} & \href{https://github.com/caddyless/PCAE/}{Available}\\

\texttt{SparK} & ByteDance & Jan 2023  & Yes & Yes & \href{https://github.com/keyu-tian/SparK}{Available} & \href{https://github.com/keyu-tian/SparK}{Available}\\

\texttt{MRMAE} & Shanghai AI Laboratory & Mar 2023  & Yes & Yes & \href{https://github.com/Alpha-VL/ConvMAE}{Available} & \href{https://github.com/Alpha-VL/ConvMAE}{Available}\\

\cmidrule[1pt]{1-7}
\end{tabular}
\begin{tabular}{lll}
\cmidrule[1pt]{1-3}
Repository name & Maintainer & Purpose \\
\cmidrule[0.5pt]{1-3}

\href{https://github.com/jason718/awesome-self-supervised-learning}{Awesome SSL}  & Independent & A comprehensive reading list for SSL \\

\href{https://github.com/vturrisi/solo-learn}{solo-learn} & Independent~\citep{solo_learn} & SSL frameworks, benchmarking, and model zoo \\

\href{https://github.com/facebookresearch/vissl}{VISSL} & Facebook~\citep{vissl} & SSL frameworks, benchmarking, and model zoo \\

\href{https://github.com/open-mmlab/mmselfsup}{MMSelfSup}  & OpenMMLab~\citep{mmselfsup} & SSL frameworks, benchmarking, and model zoo  \\

\href{https://github.com/lightly-ai/lightly}{Lightly} & Lightly.ai~\citep{lightly} & SSL frameworks and benchmarking \\

\href{https://github.com/alibaba/EasyCV}{EasyCV} & Alibaba~\citep{easy_cv} & SSL frameworks and benchmarking \\

\href{https://github.com/microsoft/Semi-supervised-learning}{Unified SSL Benchmark} & Microsoft~\citep{usb_microsoft} & SSL frameworks and benchmarking \\

\cmidrule[1pt]{1-3}
\end{tabular}
\begin{tabular}{rll}
\cmidrule[1pt]{1-3}
SSL & Used & \multirow{2}{*}{Tasks} \\
framework & datasets & ~ \\
\cmidrule[0.5pt]{1-3}

\texttt{Deep Cluster} & ImageNet-1k, Pascal VOC, Places, YFCC100M & C, D, S\\

\texttt{Local Aggregation} &  ImageNet-1k, Pascal VOC & C, D\\

\texttt{Deeper Cluster} & ImageNet-1k, Pascal VOC, Places & C, D, S  \\ % pretrain YFCC100M 

\texttt{SeLa} &  ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, SVHN & C, D\\

\texttt{SCAN} &  ImageNet-1k, CIFAR-100, CIFAR-10, STL-10 & C \\

\texttt{Deep Cluster-v2} &   ImageNet-1k  & C\\

\texttt{SeLa-v2} & ImageNet-1k & C\\

\texttt{Swav} &  ImageNet-1k, COCO, Pascal VOC, Places  & C, D\\

\texttt{ODC} & ImageNet-1k, Pascal VOC, Places & C, D\\

\texttt{CoKe} &  ImageNet-1k, COCO, Pascal VOC &  C, D, S\\

\texttt{Self-Classifier} & ImageNet-1k, COCO, Pascal VOC & C, D\\

\cmidrule[0.5pt]{1-3}

\texttt{InstDist (NPID)} &  ImageNet-1k, Places & C, D\\

\texttt{CPC} &  ImageNet-1k & C\\

\texttt{DIM} &  Tiny ImageNet, CIFAR-100, CIFAR-10, STL-10, CelebA & C\\

\texttt{CPC-v2} & ImageNet-1k, Pascal VOC & C, D \\

\texttt{AMDIM} & ImageNet-1k,  CIFAR-100, CIFAR-10, Places, STL-10  & C\\

\texttt{CMC} &  ImageNet-1k, STL-10 & C, D, S\\

\texttt{MoCo} & ImageNet-1k, COCO, Pascal VOC & C, D, S\\ %Instagram-IB, YFCC-100M 

\texttt{PIRL} & ImageNet-1k, Pascal VOC, Places, iNat & C, D\\ %uncurated YFCC 

\multirow{2}{*}{\texttt{SimCLR}} &  ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, Food, Birdsnap & \multirow{2}{*}{C, D}\\
~ & SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower & ~ \\

\texttt{MoCo-v2} & ImageNet-1k, Pascal VOC & C, D \\

\texttt{SimCLR-v2} &  ImageNet-1k, CIFAR-10 & C\\

\texttt{PCL \& PCLv2} &  ImageNet-1k, Pascal VOC, Places & C, D\\

\texttt{PIC} &  ImageNet-1k, Pascal VOC, Cityscapes, iNat18 & C, D, S\\

\texttt{DCL} &  ImageNet-100, CIFAR-10, STL-10 & C\\

\texttt{LooC} & ImageNet-100, iNat-1K, CUB-200, Flowers-102 & C\\ 
% https://arxiv.org/pdf/2008.05659.pdf 

\texttt{G-SimCLR} &  ImageNet subset, CIFAR-10 & C \\

\texttt{ReLIC} & ImageNet-1k, ImageNet-R, ImageNet-C & C\\ %57 Atari games

\texttt{AdCo} &  ImageNet-1k, COCO, Pascal VOC, Places & C, D\\

\texttt{DenseCL} & COCO, Pascal VOC, Cityscapes & C, D, S\\ % pretrain in ImageNet-1, COCO

\texttt{PixPro} & ImageNet-1k, COCO, Pascal VOC, Cityscapes & C, D, S\\

\texttt{MoCo-v3} &  ImageNet-1k, CIFAR-100, CIFAR-10, Oxford Flowers-102 , Oxford-IIIT-Pet & C\\

\texttt{CLSA} &  ImageNet-1k, COCO, Pascal VOC & C, D \\

\texttt{Truncated Triplet} & ImageNet-1k, COCO, Pascal VOC, SYSU-30k &  C, D, S\\\ 
%https://arxiv.org/pdf/2104.08760.pdf

\multirow{2}{*}{\texttt{NNCLR}} &  ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, Food, Birdsnap & \multirow{2}{*}{C, D} \\
~ & SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower & ~\\

\texttt{MoBY} &  ImageNet-1k, COCO, ADE20K & C, D, S\\

\multirow{2}{*}{\texttt{DNC}} &  ImageNet-1k, CIFAR-100, CIFAR-10, COCO, Pascal VOC, Places, Food & \multirow{2}{*}{C, D, S} \\ 
~ & Birdsnap, SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower, NYU v2 & ~\\ % pretrain YFCC100M, JFT-300M

\texttt{ReSSL} & ImageNet-1k, CIFAR-100, CIFAR-10, STL-10 & C  \\

\texttt{UniGrad} & ImageNet-1k & C \\

\multirow{2}{*}{\texttt{ReLIC-v2}} & ImageNet-1k, ImageNetV2, ImageNet-C, ImageNet-R & \multirow{2}{*}{C, D, S}\\
~ & ImageNet-Sketch, PASCAL VOC, Cityscapes  & ~ \\ %ObjectNet, pretrain in JFT-300M

\texttt{SimCo} & ImageNet-100,  CIFAR-100, CIFAR-10, STL-10, SVHN & C \\

\texttt{SimMoCo} & ImageNet-100,  CIFAR-100, CIFAR-10, STL-10, SVHN & C \\

\texttt{UniVIP} &  ImageNet-1k, COCO & C, D, S\\ % pretrain on COCO+

\texttt{Mugs} & ImageNet-1k, COCO & C, D, S \\ 
% https://arxiv.org/pdf/2203.14415.pdf

\multirow{2}{*}{\texttt{CaCo}} & ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, Food & \multirow{2}{*}{C, D} \\
~ & SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower & ~\\
% https://arxiv.org/pdf/2203.14370.pdf

\texttt{SMoG} & ImageNet-1k, COCO, Pascal VOC, Cityscapes & C, D, S \\

\texttt{SiameseIM} & ImageNet-1k, COCO, ADE20k & C, D, S \\
% https://arxiv.org/pdf/2206.01204.pdf

\cmidrule[0.5pt]{1-3} % Distillation

\multirow{2}{*}{\texttt{BYOL}} &   ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, Food & \multirow{2}{*}{C, D, S} \\
~ & Birdsnap, SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower, NYU v2 & ~\\

\texttt{SimSiam} & ImageNet-1k, COCO, Pascal VOC & C, D, S\ \\

\texttt{OBoW} &  ImageNet-1k, Pascal VOC, Places & C, D, S\\

\texttt{DirectPred} & ImageNet-1k, CIFAR-10, STL-10 & C\\

\texttt{SEED} & ImageNet-1k, CIFAR-10, STL-10, COCO, Pascal VOC & C, D, S  \\

\texttt{DisCO} & ImageNet-1k, CIFAR-100, CIFAR-10, COCO, Pascal VOC  & C, D, S\\

\multirow{2}{*}{\texttt{DINO}} &  ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC,  iNat18, iNat19 \\
~ & Flowers, Cars, iNet, Google Landmarks v2, DAVIS 2017 videos  & C, D, S   \\

\multirow{2}{*}{\texttt{EsViT}}  & ImageNet-1k, CIFAR-100, CIFAR-10, COCO, Pascal VOC, STL-10, MINST, Food & \multirow{2}{*}{C, D, S}\\
~ & SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower, FER2013, GTSRB, HatefulMemes, PatchCamelyon, UCF101 & ~ \\ %https://arxiv.org/pdf/2106.09785.pdf

\texttt{BINGO} & ImageNet, CIFAR-100, CIFAR-10, COCO &  C, D, S \\

\texttt{TinyMIM} &  ImageNet-1k, ADE20K & C, S\\
% https://arxiv.org/pdf/2301.01296.pdf

\cmidrule[0.5pt]{1-3} % Info-max
 
\texttt{WMSE} & ImageNet-1k, ImageNet-100, Tiny ImageNet, CIFAR-100, CIFAR-10, STL-10 & C\\

\texttt{Barlow Twins} &  ImageNet-1k, COCO, Pascal-VOC, Places, iNat18 &  C, D, S \\

\texttt{VicReg} &  ImageNet-1k,COCO, Pascal VOC, Places, iNat18 &  C, D, S\\

\multirow{2}{*}{\texttt{TWIST}} &  ImageNet-1k, CIFAR-100, CIFAR-10, COCO, Pascal VOC, Food & \multirow{2}{*}{C, D, S}\\
~ & SUN397, Cars, Aircraft, DTD, Pets, Caltech-101, Flower & ~\\

\texttt{TLDR} & ImageNet-1k & C\\ %ROxford, RParis, ArguAna? 

\texttt{ARB} & ImageNet-1k, ImageNet-100, CIFAR-100, CIFAR-10 & C\\

\texttt{VicRegL} & ImageNet-1k,  Pascal VOC, Cityscapes & C, S\\
% https://arxiv.org/pdf/2210.01571.pdf

\cmidrule[1pt]{1-3}
\end{tabular}
\begin{tabular}{rll}
\cmidrule[1pt]{1-3}
SSL & Used & \multirow{2}{*}{Tasks} \\
framework & datasets & ~  \\
\cmidrule[0.5pt]{1-3}

\texttt{InfoMin} & ImageNet-1k, COCO, Pascal VOC, Colorful Moving-MNIST & C, D, S \\

\texttt{InterCLR} &  ImageNet-1k, Pascal VOC, Places & C, D\\

\texttt{HEXA} &  ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC & C, D \\
% https://arxiv.org/pdf/2012.13493.pdf 

\texttt{MocHi} & ImageNet-1k, ImageNet-100, COCO, Pascal VOC & C, D, S\\

\texttt{ReSim} & ImageNet-1k, ImageNet-100, COCO, Pascal VOC & D, S \\ % no result in ImageNet 

\multirow{2}{*}{\texttt{MSF}} & ImageNet-1k, CIFAR-100, CIFAR-10, Pascal VOC, Food, SUN397, Cars & \multirow{2}{*}{C, D}\\ 
~ & Aircraft, DTD, Pets, Caltech-101, Flower & ~ \\

\texttt{ORL} & ImageNet-1k, COCO, Pascal VOC, Places, iNat & C, D, S\\

\multirow{2}{*}{\texttt{CEB}} &  ImageNet-1k, ImageNet-A, ImageNet-C, ImageNet-R & \multirow{2}{*}{C} \\
~ & ImageNet-v2, ImageNet-Vid, YouTube-BB, ObjectNet & ~ \\

\multirow{2}{*}{\texttt{SEM}} &  ImageNet-1k, ImageNet-A, ImageNet-C, ImageNet-R & \multirow{2}{*}{C} \\
~ & ImageNet-v2, CIFAR-100, CIFAR-10, Food, Sun397, DTD, Flower  & ~ \\

\multirow{2}{*}{\texttt{ENS}} & ImageNet-1k, CIFAR-100, CIFAR-10, Food, SUN397, Cars & \multirow{2}{*}{C} \\
~ & DTD, Pets, Caltech-101, Flower & ~ \\
% https://arxiv.org/pdf/2211.09981.pdf 

\texttt{MRCL} &  ImageNet-1k, COCO, ADE20k & C, D, S\\

\texttt{TS} &  ImageNet-100, CIFAR-100, CIFAR-10 & C \\
% https://arxiv.org/pdf/2303.13664.pdf

\multirow{2}{*}{\texttt{ARCL}} &  ImageNet-1k,  CIFAR-100, CIFAR-10,  Food,  SUN397 & \multirow{2}{*}{C}\\ 
~ & Cars, Aircraft, DTD, Pets, Caltech-101, Flower & ~ \\
% https://arxiv.org/pdf/2303.01092.pdf 

\multirow{2}{*}{\texttt{MosRep}} & ImageNet-1k, ImageNet-100,  CIFAR-100, CIFAR-10, COCO & \multirow{2}{*}{C, D, S} \\
~ & Food, Cars, DTD, Pets, Caltech-101, Flower & ~ \\

\cmidrule[1pt]{1-3}
\end{tabular}
\begin{tabular}{rll}
\cmidrule[1pt]{1-3}
SSL & Used & \multirow{2}{*}{Tasks} \\
framework & datasets & ~  \\
\cmidrule[0.5pt]{1-3}

\texttt{BigBiGAN} & ImageNet-1k & C\\

\texttt{BiGAN} &  ImageNet-1k, Pascal VOC, MNIST &  C, D, S\\

\texttt{ALI} &  Tiny ImageNet, CIFAR-10, SVHN, CelebA & C\\

\texttt{SS-GAN} & ImageNet-1k, CIFAR-10, CelebA-HQ, LSUN-Bedroom & C\\

\texttt{SS-GAN-LA} & Tiny-ImageNet, CIFAR-10, STL-10, CelebA & C \\

\texttt{Vit-VQGAN} &  ImageNet-1k, CelebA-HQ, FFHQ & C \\

\cmidrule[0.5pt]{1-3}

\texttt{iGPT} & ImageNet-1k, CIFAR-100, CIFAR-10, STL-10 & C\\
\texttt{BEiT} &  ImageNet-1k, ADE20K  & C, S\\
\texttt{MAE} & ImageNet-1k, COCO, Places, iNat17, iNat18, iNat19 &  C, D, S\\ %places 205, 365
\texttt{iBOT} &  ImageNet-1k, CIFAR-100, CIFAR-10, COCO, ADE20k, iNat18, iNat19, Flower, Cars &  C, D, S\\
\texttt{SimMIM} & ImageNet-1k, COCO, ADE20K, iNat18 &  C, D, S\\
\texttt{PeCO} &  ImageNet-1k, COCO, ADE20k &  C, D, S\\
\texttt{MaskFeat} &  ImageNet-1k, Kinetics-400, Kinetics-600, Kinetics-700 & C\\ %pretrain on K600, k400
\texttt{data2vec} &  ImageNet-1k & C \\ %speech, NLP
\texttt{CAE} &  ImageNet-1k, COCO, ADE20K &  C, D, S \\
\texttt{CIM} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\
\texttt{MCMAE} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\ %pretrain Kinetics-400, SSV2
\texttt{ConMIM} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\
\texttt{CMAE} & ImageNet-1k, COCO, ADE20K &  C, D, S\\
\texttt{SdAE} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\
\texttt{MILAN} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\
\texttt{BEiT-v2} &  ImageNet-1k, ADE20K &  C, S\\
\texttt{BEiT-v3} &   ImageNet-1k, COCO, ADE20K &  C, D, S\\ %Flickr30K, vision-language
\texttt{MRCL} &  ImageNet-1k, COCO, ADE20K &  C, D, S \\
\texttt{CAE-v2} &  ImageNet-1k, COCO, ADE20K &  C, D, S\\
\multirow{2}{*}{\texttt{CAN}} &  ImageNet-1k, ImageNet-v2, ImageNet-Real, ImageNet-Adversarial, ImageNet-Rendition & \multirow{2}{*}{C}\\
~ & CIFAR-100, Birds, Cars, DTD, Pets, UC-Merced, Col-Hist, Caltech, ObjectNet & ~ \\ % pretrain on JFT-300M
\texttt{PCAE} &  ImageNet-1k, COCO &  C, D, S \\
\texttt{SparK} &  ImageNet-1k, COCO &  C, D, S  \\
\texttt{MRMAE} & ImageNet-1k, COCO &  C, D \\ 

\cmidrule[1pt]{1-3}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes \\
\cmidrule[0.5pt]{1-6}

\texttt{Deep Cluster} & AlexNet & 500 & - & 39.8 &  Used conv4 output \\

\cmidrule[0.5pt]{1-6}

% \texttt{LA} & AlexNet & 90 & FineTune & 42.4 & - & - \\
% \texttt{LA} & VGG-16 & 90 & FineTune & 57.6 & - & - \\
% \texttt{LA} & ResNet-18 & 90 & FineTune & 52.8 & - & - \\
\texttt{LA} & ResNet-50 & 200 & - & 60.2 & - \\

% \texttt{LA} & AlexNet & 90 & KNN & 40.3 & - & k=200 \\
% \texttt{LA} & VGG-16 & 90 & KNN & 50.0 & - & k=200 \\
% \texttt{LA} & ResNet-18 & 90 & KNN & 45.6 & - & k=200 \\
% \texttt{LA} & ResNet-50 & 90 & KNN & 50.1 & - & k=200 \\

\cmidrule[0.5pt]{1-6}

\texttt{Deeper Cluster} & VGG-16 & 100 & - & 48.4 & -\\

\cmidrule[0.5pt]{1-6}

\texttt{SeLA} & ResNet-50 & 90 & - & 61.5 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{SCAN} & ResNet-50 & 90 & - & 39.9 & Unsupervised evaluation \\

\cmidrule[0.5pt]{1-6}

% \texttt{Deep Cluster-v2} & ResNet-50 & 400 & FineTune & 70.2 & - & - \\
\texttt{Deep Cluster-v2} & ResNet-50 & 400 & - & 74.3 &   2x160 + 4x96 crops \\
\texttt{Deep Cluster-v2} & ResNet-50 & 800 & 71.9 & - &   - \\

\cmidrule[0.5pt]{1-6}

% \texttt{SeLA-v2} & ResNet-50 & 400 & FineTune & 67.2 & - & - \\
\texttt{SeLA-v2} & ResNet-50 & 400 & - & 71.8 &  2x160 + 4x96 crops \\

\cmidrule[0.5pt]{1-6}

% \texttt{Swav} & ResNet-50 & 100 & FineTune & 72.1 & - & - \\
% \texttt{Swav} & ResNet-50 & 200 & FineTune & 73.9 & - & - \\
% \texttt{Swav} & ResNet-50 & 400 & FineTune & 74.6 & - & - \\
\texttt{Swav} & ResNet-50 & 800 & 77.8 & 75.3 &  - \\
% \texttt{Swav} & ResNet-50 & 800 & KNN & 65.7 & - & k=20 \\
% \texttt{Swav} & ResNet-50 & 800 & KNN & 62.7 & - & k=200 \\

\cmidrule[0.5pt]{1-6}

% \texttt{ODC} & AlexNet & 100 & FineTune & 41.4 & - & - \\
\texttt{ODC} & ResNet-50 & 440 & - & 57.6 &   - \\

\cmidrule[0.5pt]{1-6}

% \texttt{CoKe} & ResNet-50 & 800 & FineTune & 71.4 & - & - \\
\texttt{CoKe} & ResNet-50 & 800 & - & 76.4 &  8 views \\

\cmidrule[0.5pt]{1-6}

% \texttt{Self-C.} & ResNet-50 & 100 & K-means & 37.3 & - & Unsupervised evaluation \\
% \texttt{Self-C.} & ResNet-50 & 200 & K-means & 39.4 & - & Unsupervised evaluation \\
% \texttt{Self-C.} & ResNet-50 & 400 & K-means & 40.2 & - & Unsupervised evaluation \\
% \texttt{Self-C.} & ResNet-50 & 800 & K-means & 41.1 & - & Unsupervised evaluation \\

% \texttt{Self-C.} & ResNet-50 & 100 & FineTune & 72.4 & - & - \\
% \texttt{Self-C.} & ResNet-50 & 200 & FineTune & 73.5 & - & - \\
% \texttt{Self-C.} & ResNet-50 & 400 & FineTune & 74.2 & - & - \\
\texttt{Self-C.} & ResNet-50 & 800 & - & 74.1 & - \\

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}

% \texttt{InstDist (NPID)} & AlexNet & 200 & FineTune & 35.6 & - & - \\
% \texttt{InstDist (NPID)} & VGG-16 & 200 & FineTune & 39.2 & - & - \\
% \texttt{InstDist (NPID)} & ResNet-18 & 200 & FineTune & 44.5 & - & - \\
\texttt{InstDist (NPID)} & ResNet-50 & 200 & - & 54.0 & Using conv5 \\

\cmidrule[0.5pt]{1-6}

\texttt{CPC} & ResNet-v2 101 & 130 & - & 48.7 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{CPCv2} & ResNet-50 & 200 & - & 61.8 & - \\
% fine-tune result in 1% label data 
% \texttt{CPCv2} & ResNet-161 & 200 & FineTune & 71.5 & 90.1 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{AMDIM} & ResNet-50 & 150 & FineTune & 63.5 & - & Small \texttt{AMDIM} model \\
\texttt{AMDIM} & ResNet-50 & 150 & - & 68.1 & Large \texttt{AMDIM} model \\

\cmidrule[0.5pt]{1-6}

\texttt{CMC} & ResNet-50 & 200 & - & 66.2 &  RandAugment \\
% \texttt{CMC} & ResNet-50 ($\times 2$) & 200 & FineTune & 70.6 & 89.7 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{MoCo} & ResNet-50 & 200 & 77.3 & 60.6 & - \\
% \texttt{MoCo} & ResNeXt-50 & 200 & FineTune & 63.9 & - & - \\
\texttt{MoCo} & ResNet50 ($\times 2$) & 200 & - & 65.4 & -  \\
\texttt{MoCo} & ResNet50 ($\times 4$) & 200 & - & 68.6 & -  \\

\cmidrule[0.5pt]{1-6}

\texttt{PIRL} & ResNet-50 & 800 & - & 63.6 & At res5 \\

\cmidrule[0.5pt]{1-6}

\texttt{SimCLR} & ResNet-50 & 100 & - & 63.6 &  - \\
\texttt{SimCLR} & ResNet-50 ($\times 2$) & 100 & - & 74.2 & - \\
\texttt{SimCLR} & ResNet-50 ($\times 4$) & 100 & - & 76.5 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{MoCo-v2} & ResNet-50 & 200 & FineTune & 67.5 & - & - \\
\texttt{MoCo-v2} & ResNet-50 & 800 & 75.5 & 71.1 & - \\

\cmidrule[0.5pt]{1-6}
%UO: @JH, added finetuning to this
\texttt{SimCLR-v2} & ResNet-50 & 400 & 76.3 & 71.7 & - \\
\texttt{SimCLR-v2} & ResNet-50 ($\times 2$)& 400 & 79.1 & 75.6 & - \\
\texttt{SimCLR-v2} & ResNet-101 & 400 & 78.2 & 73.6 & - \\
\texttt{SimCLR-v2} & ResNet-101 ($\times 2$)& 400 & 80.7 & 77.0 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{PCL} & ResNet-50 & 200 & - & 61.5 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{PCL-v2} & ResNet-50 & 200 & - & 67.6 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{PIC} & ResNet-50 & 200 & - & 70.8 & - \\

% \texttt{InterCLR} & ResNet-50 & 200 & FineTune & 68.0 & - & with \texttt{MoCo-v2} \\
% \texttt{InterCLR} & ResNet-50 & 200 & FineTune & 73.5 & - & with \texttt{BYOL} \\
% \texttt{InterCLR} & ResNet-50 & 1000 & FineTune & 74.5 & - & with \texttt{BYOL} \\

% \cmidrule[0.5pt]{1-6}

\cmidrule[0.5pt]{1-6}

\texttt{ReLIC} & ResNet-50 & 800 & - & 74.8 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{AdCo} & ResNet-50 & 200 & FineTune & 68.6 & - & - \\
% \texttt{AdCo} & ResNet-50 & 200 & FineTune & 73.2 & - & Multi-crop \\

% \texttt{AdCo} & ResNet-50 & 800 & FineTune & 72.8 & - & - \\
\texttt{AdCo} & ResNet-50 & 800 & - & 75.7 & Multi-crop \\
\texttt{AdCo} & ResNet-50 & 200 & 67.0 & - & -\\

\cmidrule[0.5pt]{1-6}

\texttt{PixPro} & ResNet-50 & 100 & - & 66.3 & with \texttt{SimCLR} \\

\cmidrule[0.5pt]{1-6}

\texttt{MoCo-v3} & ResNet-50 & 800 & - & 73.8 & - \\
\texttt{MoCo-v3} & ViT-B & 300 & 83.2 & 76.7 & - \\
\texttt{MoCo-v3} & ViT-L & 300 & 84.1 & 77.6 & - \\
\texttt{MoCo-v3} & ViT-H & 300 & - & 78.1 & - \\
% \texttt{MoCo-v3} & ViT-BN-H & 300 & FineTune & 79.1 & - & - \\
% \texttt{MoCo-v3} & ViT-BN-L/7 & 300 & FineTune & 81.0 & - & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{CLSA} & ResNet-50 & 200 & FineTune & 69.4 & - & - \\
\texttt{CLSA} & ResNet-50 & 200 & - & 73.3 & Multi-crop \\
% \texttt{CLSA} & ResNet-50 & 800 & FineTune & 72.2 & - & - \\
\texttt{CLSA} & ResNet-50 & 800 & - & 76.2 & Multi-crop \\

\cmidrule[0.5pt]{1-6}

\texttt{Truncated Triplet} & ResNet-50 & 700 & - & 75.9 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{NNCLR} & ResNet-50 & 1000 & FineTune & 75.4 & 92.3 & - \\
\texttt{NNCLR} & ResNet-50 & 1000 & - & 75.6 & Multi-crop \\

\cmidrule[0.5pt]{1-6}
% hey, you there? 
\texttt{MoBY} & DeiT-S & 300 & - & 72.8 & - \\
\texttt{MoBY} & Swin-T & 300 & - & 75.0 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{DNC} & ResNet-50 & 1000 & FineTune & 74.5 & - & - \\
\texttt{DNC} & ResNet-50 & 3000 & 78.2 & 75.8 &- \\

\cmidrule[0.5pt]{1-6}

% \texttt{ReSSL} & ResNet-50 & 200 & FineTune & 69.9 & - & - \\
% \texttt{ReSSL} & ResNet-50 & 200 & FineTune & 73.8 & - & 4 crops \\
\texttt{ReSSL} & ResNet-50 & 200 & - & 74.7 & 5 crops \\

\cmidrule[0.5pt]{1-6}

% \texttt{UniGrad} & ResNet-50 & 100 & FineTune & 70.3 & - & - \\
% \texttt{UniGrad} & ResNet-50 & 100 & FineTune & 71.2 & - & with CutMix \\
% \texttt{UniGrad} & ResNet-50 & 100 & FineTune & 71.7 & - & with multi-crop \\
% \texttt{UniGrad} & ResNet-50 & 100 & FineTune & 72.3 & - & with CutMix + multi-crop \\
\texttt{UniGrad} & ResNet-50 & 800 & - & 75.5 & with CutMix + multi-crop \\

\cmidrule[0.5pt]{1-6}

\texttt{ReLIC-v2} & ResNet-50 & 1000 & - & 77.1 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{UniVIP} & ResNet-50 & 300 & - & 74.2 &- \\

\cmidrule[0.5pt]{1-6}

%UO: @HJ checked this
\texttt{Mugs} & ViT-S & 3200 & 82.6 & 78.9 & - \\
\texttt{Mugs} & ViT-B & 1600 & 84.3 & 80.6 & 84.3\\
\texttt{Mugs} & ViT-L & 1000 & - & 82.1 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{CaCo} & ResNet-50 & 200 & - & 75.3 &  - \\

\cmidrule[0.5pt]{1-6}

% \texttt{SMoG} & ResNet-50 & 400 & FineTune & 73.6 & 91.3 & - \\
% \texttt{SMoG} & ResNet-50 & 800 & FineTune & 74.5 & 91.9 & - \\
\texttt{SMoG} & ResNet-50 & 400 & 78.3 & 76.4 & Multi-crop \\

\cmidrule[0.5pt]{1-6}

\texttt{SiameseIm} & ViT-B & 1600 & 84.1 & 78.0 & - \\

\cmidrule[1pt]{1-6}
 \end{tabular}
\begin{tabular}{ccccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuaracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}

\texttt{BYOL} & ResNet-50 & 1000 & 77.7 & 74.3 &  - \\
\texttt{BYOL} & ResNet-50 ($\times 2$) & 1000 & - & 77.4 &  - \\
\texttt{BYOL} & ResNet-50 ($\times 4$) & 1000 & - & 78.6 &  - \\
\texttt{BYOL} & ResNet-200 ($\times 2$) & 1000 & - & 79.6 &   - \\

\cmidrule[0.5pt]{1-6}

% \texttt{SimSiam} & ResNet-50 & 100 & FineTune & 68.1 & - & - \\
% \texttt{SimSiam} & ResNet-50 & 200 & FineTune & 70.0 & - & - \\
% \texttt{SimSiam} & ResNet-50 & 400 & FineTune & 70.8 & - & - \\
\texttt{SimSiam} & ResNet-50 & 800 & - & 71.3  & - \\

\cmidrule[0.5pt]{1-6}

\texttt{OBoW} & ResNet-50 & 200 & - & 73.8   & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{DirectPred} & ResNet-50 & 60 & FineTune & 64.4 & 85.8 & - \\
\texttt{DirectPred} & ResNet-50 & 300 & - & 72.4   & - \\

\cmidrule[0.5pt]{1-6}

\texttt{SEED} & ResNet-34 & 800 & - & 58.5 & Distilled from ResNet-50 \\

\cmidrule[0.5pt]{1-6}

\texttt{DisCo}  & ResNet-34 & 800 & - & 62.5  & Distilled from ResNet-50 \\

\cmidrule[0.5pt]{1-6}

\texttt{DINO} & ResNet-50 & 300 & - & 75.3  & - \\
\texttt{DINO} & ViT-S & 300 & 81.5 & 77.0  & - \\
\texttt{DINO} & ViT-B & 300 & 82.8 & 78.2  & - \\

\cmidrule[0.5pt]{1-6}

\texttt{EsViT} & Swin-T & 300 & - & 78.1 & - \\
\texttt{EsViT} & Swin-S & 300 & - & 79.5 & - \\
\texttt{EsViT} & Swin-B & 300 & - & 80.4 & - \\

\cmidrule[0.5pt]{1-6}

% \texttt{BINGO} & ResNet-18 & 200 & FineTune & 64.0 & 85.7 & Distilled from ResNet-50 \\
\texttt{BINGO} & ResNet-34 & 200 & - & 66.1 & Distilled from ResNet-50 \\

\cmidrule[0.5pt]{1-6}

\texttt{TinyMIM} & ViT-S & 300 & 83.0 & - & Distilled from Vit-B \\
\texttt{TinyMIM} & ViT-B & 300 & 85.0 & - & Distilled from Vit-L \\

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}

\texttt{WMSE} & ResNet-50 & 100 & - & 69.4 & $d=4$, corresponding to 6 positive pairs \\
\texttt{WMSE} & ResNet-50 & 400 & - & 72.5 & $d=4$, corresponding to 6 positive pairs \\

\cmidrule[0.5pt]{1-6}

\texttt{Barlow Twins} & ResNet-50 & 1000 & - & 73.2 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{VicReg} & ResNet-50 & 1000 & - & 73.2 &  - \\

\cmidrule[0.5pt]{1-6}

% \texttt{TWIST} & ResNet-50 & 800 & FineTune & 72.6 & 91.0 & - \\
\texttt{TWIST} & ResNet-50 & 800 & - & 75.5 &  Multi-crop \\
% \texttt{TWIST} & Wide ResNet & 300 & FineTune & 77.7 & 93.9 & - \\
% \texttt{TWIST} & Deit-S/16 & 300 & FineTune & 76.3 & 92.7 & - \\
\texttt{TWIST} & ViT-B/16 & 300 & 82.8 & 78.4 &  - \\

\cmidrule[0.5pt]{1-6}

\texttt{TLDR} & ViT-S/16 & 100 & - & 74.8 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{ARB} & ResNet-50 & 100 & - & 68.2 &  - \\

\cmidrule[0.5pt]{1-6}

\texttt{VicRegL} & ConvNext-S & 150 & - & 75.9 & - \\
\texttt{VicRegL} & ConvNext-B & 150 & - & 77.1 & - \\

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}

\texttt{InfoMin} & ResNet-50 & 800 & - & 73.0 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{InterCLR} & ResNet-50 + NPID-v2 & 1000 & - & 69.6 & - \\
\texttt{InterCLR} & ResNet-50 + BYOL & 1000 & - & 74.5 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{HEXA} &  ResNet-50 + MoCo-v2 & 800 & 75.7 & 71.7 & - \\
\texttt{HEXA} & ResNet-50 + DeepCluster-v2 & 800 & 78.3 & 75.5 & 8-crops \\
\cmidrule[0.5pt]{1-6}
% https://arxiv.org/pdf/2012.13493.pdf 

\texttt{MocHi} & ResNet-50 + MoCo-v2 & 1000 & - & 70.6 & - \\
\cmidrule[0.5pt]{1-6}

%\texttt{ReSim} & No benchmark \\
\texttt{MSF} & ResNet-50 + BYOL-asym  & 200 & - & 72.4 & Weak/strong variation \\
\texttt{MSF} & ResNet-50 + BYOL-asym  & 200 & - & 66.3 & Weak/weak variation \\
\cmidrule[0.5pt]{1-6}

\texttt{ORL} & ResNet-50 + BYOL & 800 & - & 60.7 & Pre-train on COCO+ \\
\cmidrule[0.5pt]{1-6}

\texttt{CEB} &  ResNet-50 + SimCLR & 1000 & - & 71.6 & - \\
\texttt{CEB} & ResNet-50 + BYOL & 1000 & - & 75.6 & - \\
\texttt{CEB} &  ResNet-50 (2x) + SimCLR & 1000 & - & 75.0 & - \\
\texttt{CEB} & ResNet-50 (2x) + BYOL & 1000 & - & 78.8 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{SEM} & ResNet-50 + BYOL & 200 & - & 74.1 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{ENS} & ViT-B/16 + DINO & 400 & - &   79.1 & - \\
\texttt{ENS} & ViT-B/16 + MSN & 400 & - &  78.9 & - \\
\texttt{ENS} & ViT-B/8 + DINO & 300 & - & 81.0 & - \\
\texttt{ENS} & ViT-B/8 + MSN & 300 & - & 80.8 & - \\
\cmidrule[0.5pt]{1-6}
% https://arxiv.org/pdf/2211.09981.pdf 

\texttt{MRCL} & ViT-B + SimCLR &  600 & - & 80.0 & - \\
\texttt{MRCL} & ViT-B + BarTwins & 600 & - & 80.4 & - \\
\cmidrule[0.5pt]{1-6}

%\texttt{TS} & ResNet-50 & 1000 & - & 73.2 & - \\
% no Imagenet-1k result 
% https://arxiv.org/pdf/2303.13664.pdf

\texttt{ARCL} & ResNet-50 + MoCo & 900 & - & 70.9 & 3 views \\
\cmidrule[0.5pt]{1-6}
% https://arxiv.org/pdf/2303.01092.pdf 

\texttt{MosRep} & ResNet-50 + MoCo-v2 & 200 & - & 72.3 & - \\
\texttt{MosRep} & ResNet-50 + BYOL & 200 & - & 76.2 & - \\

%\cmidrule[0.5pt]{1-6}

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine-tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}
\texttt{BiGAN}  & BB & 400 & - & 56.2  & - \\

\cmidrule[0.5pt]{1-6}

\texttt{BigBiGAN}  & ResNet-50 & 800 & 76.3 & 55.4  & - \\
\texttt{BigBiGAN}  & ResNet-50 ($\times 4$) & 800 & 76.6 & 60.8 & -\\

\cmidrule[0.5pt]{1-6}

\texttt{SS-GAN}  & ResNet & 80 & - & 38  & -\\

\cmidrule[0.5pt]{1-6}

\texttt{Vit-VQGAN}  & ViT-B & 100 & - & 65.1  & - \\
\texttt{Vit-VQGAN}  & ViT-L & 100 & - & 73.2   & - \\

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{cccccc}
\cmidrule[1pt]{1-6}
SSL & Backbone & SSL & Fine tuning & Linear probing & Additional \\
framework & network & epochs & accuracy & accuracy & notes\\
\cmidrule[0.5pt]{1-6}

\texttt{iGPT} & GPT-L & $\sim$ 100 & 72.6 & 65.2 & - \\
\texttt{iGPT} & GPT-XL & $\sim$ 100 & - & 68.7 & - \\
\texttt{iGPT} & GPT-XL & $\sim$ 100 & - & 72.0 & Concatenation of five layers\\
\cmidrule[0.5pt]{1-6}

\texttt{BEiT} & ViT-B & 800 & 83.2 & 56.7 & - \\
\texttt{BEiT} & ViT-L & 300 & 85.2 & 73.5 & -\\
\texttt{BEiT} & ViT-H & 300 & 85.1 & - & -\\
\cmidrule[0.5pt]{1-6}

\texttt{MAE} & ViT-B & 1600 & 83.6 & 68.0 & -\\
\texttt{MAE} & ViT-L & 1600 & 85.9 & 75.8 & -\\
\texttt{MAE} & ViT-H & 1600 & 87.8 & 76.6 & -\\
\cmidrule[0.5pt]{1-6}

\texttt{iBOT} & ViT-S & 3200 & 82.3 & 77.9 & - \\
\texttt{iBOT} & ViT-B & 1600 & 84.0 & 79.5 & - \\
\texttt{iBOT} & ViT-L & 1000 & 84.8 & 81.0 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{SimMIM} & ViT-B & 800 & 83.8 & 56.7 & -\\
\cmidrule[0.5pt]{1-6}

\texttt{PeCO} & ViT-B & 800 & 84.5 & - & -\\
\texttt{PeCO} & ViT-L & 800 & 86.5 & - & -\\
\texttt{PeCO} & ViT-H & 800 & 88.3 & - & -\\
\cmidrule[0.5pt]{1-6}

\texttt{MaskFeat} & ViT-L & 1600 & 84.0 & 67.7 & \\
\cmidrule[0.5pt]{1-6}

\texttt{data2vec} &  ViT-B & 800 & 84.2 & - & -\\
\texttt{data2vec} &  ViT-L & 1600 & 86.6 & - & -\\
\cmidrule[0.5pt]{1-6}

\texttt{CAE} &  ViT-S & 300 & 82.0 & 51.8 & -\\
\texttt{CAE} &  ViT-B & 1600 & 83.9 & 70.4 & -\\
\texttt{CAE} &  ViT-L & 1600 & 86.3 & 78.1 & -\\
\cmidrule[0.5pt]{1-6}

\texttt{CIM} & ViT-S & 300 & 81.6 & - & - \\
\texttt{CIM} & ViT-B & 300 & 83.3 & - & - \\
\texttt{CIM} & ResNet-50 & 300 & 80.5 & - & FT 300 epochs\\
\cmidrule[0.5pt]{1-6}

\texttt{MCMAE} & ConViT-B & 1600 & 85.0 & 70.9 & -\\
\cmidrule[0.5pt]{1-6}

\texttt{ConMIM}& ViT-S & 800 & 83.9 & - & 384 x 384 images\\
\texttt{ConMIM}& ViT-B & 800 & 85.3 & - & 384 x 384 images\\
\texttt{ConMIM}& ViT-L & 1600 & 86.5 & - & 384 x 384 images\\
\cmidrule[0.5pt]{1-6}

\texttt{CMAE} &  ConViT-B & 1600 & 85.3 & 73.9 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{SdAE} & ViT-B & 300 & 84.1 & 64.9 & \\
\cmidrule[0.5pt]{1-6}

\texttt{MILAN}& ViT-B & 400 & 85.4 & 79.9 & -\\
\texttt{MILAN}& ViT-L & 400 & 87.8 & 84.3 & -\\
\cmidrule[0.5pt]{1-6}

\texttt{BEiT-v2} & ViT-B & 300 & 85.0 & 80.1 & -\\
\texttt{BEiT-v2} & ViT-L & 1600 & 87.3 & - & -\\
\cmidrule[0.5pt]{1-6}

\texttt{BEiT-v3} & BB & N/A & 89.6 & - &  Uses IN-21k\\
\cmidrule[0.5pt]{1-6}

%\texttt{MRCL} & ViT-B & 600 & 80.0 & - & SimCLR\\
%\texttt{MRCL} & ViT-B & 600 & 80.4 & - & BarTwins\\
%\cmidrule[0.5pt]{1-6}

\texttt{CAE-v2} & ViT-S & 300 & 83.1 & 77.5 & - \\
\texttt{CAE-v2} & ViT-B & 300 & 85.3 & 80.6 & - \\
\texttt{CAE-v2} & ViT-L & 300 & 86.7 & 81.7 & - \\
\cmidrule[0.5pt]{1-6}

\texttt{CAN} & ViT-B & 1600 & 83.6 & 74.8 & - \\
\texttt{CAN} & ViT-L & 800 & 84.7 & 76.2 & - \\

\cmidrule[0.5pt]{1-6}

\texttt{PCAE} & ViT-S & 300 & 81.9 & - & - \\
\texttt{PCAE} & ViT-B & 300 & 83.6 & - & - \\
\texttt{PCAE} & ViT-B & 800 & 83.9 & - & - \\

\cmidrule[0.5pt]{1-6}

\texttt{SparK} & ConvX-S & 1600 & 84.1 & - & -\\
\texttt{SparK} & ConvX-B & 1600 & 84.8 & 54.7 & -\\

\cmidrule[0.5pt]{1-6}

\texttt{MRMAE} & ConViT-B & 400 & 85.8 & - & -\\
%Here

\cmidrule[1pt]{1-6}
\end{tabular}
\begin{tabular}{ccccc}
\cmidrule[1pt]{1-5}
SSL & Backbone & $\text{AP}^{b}$ & $\text{AP}^{m}$ & Additional \\
framework & network & performance & performance & notes\\
\cmidrule[0.5pt]{1-5}

\texttt{Swav} & ResNet-50 & 41.6 & 37.8 & - \\
\texttt{Coke} & ResNet-50 & 40.9 & 37.2 & - \\
\texttt{Self-Classifier} & ResNet-50 & 41.5 & 36.1 & -\\

\cmidrule[0.5pt]{1-5}

\texttt{InstDist} & ResNet-50 & 37.4 & 34.1 & - \\
\texttt{MoCo} & ResNet-50 & 40.9 & 35.5 & - \\
\texttt{PIRL} & ResNet-50 & 38.5 & 34.0 & - \\
\texttt{SimCLR} & ResNet-50 & 39.6 & 34.6 & - \\
\texttt{MoCo-v2} & ResNet-50 & 39.8 & 36.1 & - \\
\texttt{DenseCL} & ResNet-50 & 39.6 & 35.7 & - \\
\texttt{PixPro} & ResNet-50 & 41.4 & 40.5 \\
\texttt{CLSA} & ResNet-50 & 42.3 & 24.4 & - \\
\texttt{MoCo-v3} & ViT-B & 45.5 & 40.5 & - \\ 
\texttt{Truncated Triplet} & ResNet-50 & 41.7 & 36.2 & - \\
\texttt{MoBY} & Swin-T & 48.1 & 41.7 & - \\
\texttt{UniVIP} & ResNet-50 & 42.2 & 38.2 & - \\
\texttt{Mugs} & ViT-S & 49.8 & 43.0 & - \\
\texttt{SMoG} & ResNet-50 & 40.1 & 36.9 & - \\
\texttt{SiameseIM} & ViT-B & 52.1 & 46.2 & - \\

\cmidrule[0.5pt]{1-5}

\texttt{SimSiam} & ResNet-50 & 39.2 & 34.4 \\
\texttt{SEED} & ResNet-18 & 35.3 & 31.1 & Distilled from ResNet-50 \\
\texttt{DisCo} & ResNet-34 & 40.0 & 34.9 & Distilled from ResNet-50 \\
\texttt{DINO} & ViT-B & 46.8 & 41.5 & - \\
\texttt{EsVit} & Swin-S & 46.2 & 41.6 & - \\
\texttt{BINGO} & ResNet-18 & 34.9 & 31.9 & - \\

\cmidrule[0.5pt]{1-5}

\texttt{Barlow Twins} & ResNet-50 & 40.0 & 36.7 & - \\
\texttt{VicReg} & ResNet-50 & 39.4 & 36.4 & - \\

\cmidrule[0.5pt]{1-5}

\texttt{InfoMin} & ResNet-50 & 40.4 & 38.8 & - \\
\texttt{MocHi} & ResNet-50 + MoCo-v2 & 39.4 & 34.5 & - \\ 
\texttt{ReSim} & ResNet-50 + MoCo & 41.9 & 37.9 & - \\
\texttt{ORL} & ResNet-50 + BYOL & 40.6 & 36.7 & Pre-trains on COCO+ \\
\texttt{MRCL} & ViT-B + BarlowTwins & 53.3 & 46.6 & - \\
\texttt{MRCL} & ViT-B + SimCLR & 53.7 & 46.9 & - \\
\texttt{MosRep} & ResNet-50 + BYOL & 41.1 & 37.2 & - \\ 
\texttt{MosRep} & ResNet-50 + Moco-v2 & 40.6 & 36.6 & - \\ 

\cmidrule[0.5pt]{1-5}

\texttt{data2vec} & ViT-B & 41.1 & 37.0 & - \\
\texttt{MAE} & ViT-B & 48.4 & 42.6 & - \\
\texttt{iBOT} & ViT-S/16 & 49.4 & 42.6 & - \\
\texttt{SimMIM} & ViT-B/16 & 48.7 & 43.6 & - \\
\texttt{PeCO} & ViT-B & 43.9 & 39.8 & - \\ 
\texttt{CAE} & ViT-B & 50.0 & 44.0 & - \\
\texttt{MCMAE} & ConViT-B & 53.2 & 47.1 & - \\
\texttt{ConMIM} & ViT-B/16 & 48.7 & 43.6 & - \\
\texttt{CMAE} & ViT-B & 52.9 & 47.0 & - \\
\texttt{SdAE} & ViT-B & 48.9 & 43.0 & - \\
\texttt{MILAN} & ViT-B & 52.6 & 45.5 & - \\ 
\texttt{MILAN} & ViT-L & 55.9 &48.2 & - \\ 
\texttt{BEiT-v3} & - & 63.7 & 54.8 & Uses extra Object365 dataset \\
\texttt{MRCL} & SimCLR &  53.7 & 46.9 & - \\
\texttt{CAE-v2} & ViT-B & 52.0 & 44.9 & - \\ 
\texttt{PCAE} & ViT-B & 48.8 & 43.1 & - \\
\texttt{SparK} & ConvX-B & 51.2 & 45.1 & - \\
\texttt{MRMAE} & ConViT-B & 53.4 & 46.9 & - \\

\cmidrule[1pt]{1-5}
\end{tabular}
